MMTClinic: Multimodal, Multilingual Time Series Question Answering and Reasoning Benchmark for Clinical Domain

Time-series data in clinical settings is crucial for capturing dynamic changes in a patient's health over time, enabling timely diagnosis, personalized treatment, and early detection of critical events. However, the development of clinically reliable and linguistically inclusive medical AI systems remains a significant challenge, primarily due to the lack of multimodal, multilingual, and time-series-grounded benchmarks that reflect the complexity of real-world clinical scenarios. To fill this gap, we present MMTClinic, a benchmark designed to evaluate large language models (LLMs) on complex reasoning and question-answering tasks involving clinical time-series. MMTClinic combines text, medical images, and multivariate physiological signals and includes 30,000 QA pairs (15,000 multiple choice questions (MCQs) and 15,000 open-ended questions) across five languages: English, Hindi, Bengali, Marathi, and Tamil. These questions cover three important clinical tasks---mortality prediction, heart rate forecasting, and SOFA score estimation. We evaluate 13 state-of-the-art LLMs in zero-shot, few-shot, and chain-of-thought settings. Our evaluation reveals notable differences in model performance across tasks, languages, and modalities, highlighting current limitations in clinical reasoning capabilities. MMTClinic provides a valuable resource for advancing multilingual, multimodal, and time-series-aware medical AI research. The dataset will be made publicly available on successful acceptance of the work.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
  \hline
\multicolumn{6}{c}{\textbf{Small LLMs }} \\
\hline
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 53.3 \\
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 51.5 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 52.21 \\

Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{cyan!25}Mistral-7B-Instruct & 35.05 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{cyan!25}Mistral-7B-Instruct & 34.38 \\
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{cyan!25}Mistral-7B-Instruct & 23 \\
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{cyan!25}Qwen2.5-7B & 8.85 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{cyan!25}Qwen2.5-7B & 14.76 \\
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{cyan!25}Qwen2.5-7B & 7.95 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs}} \\
\hline
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{orange!25}QwQ-32B & 44.7 \\
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{orange!25}QwQ-32B & 43.4 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{orange!25}QwQ-32B & 41.2 \\
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{orange!25}Llama-3.3-70B & 26.3 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{orange!25}Llama-3.3-70B & 19.32 \\
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{orange!25}Llama-3.3-70B & 18.51 \\
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{orange!25}Qwen3-30B-A3B & 43.34 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{orange!25}Qwen3-30B-A3B & 44.2 \\
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{orange!25}Qwen3-30B-A3B & 32.9 \\
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{orange!25}Qwen3-235B-A22B & 62.7 \\
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{orange!25}Qwen3-235B-A22B & 61.2 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{orange!25}Qwen3-235B-A22B & 63.1 \\
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{orange!25}DeepSeek-R1 & 72.4 \\
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{orange!25}DeepSeek-R1 & 71.8 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{orange!25}DeepSeek-R1 & 70.3 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{yellow!25}GPT-4.1-nano & 45.8 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{yellow!25}GPT-4.1-nano & 39.8 \\
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{yellow!25}GPT-4.1-nano & 39 \\
Text + Timeseries & MCQ & Task1 & Bengali & \cellcolor{yellow!25}gemini-2-flash & 19.1 \\
Text + Timeseries & MCQ & Task2 & Bengali & \cellcolor{yellow!25}gemini-2-flash & 22.2 \\
Text + Timeseries & MCQ & Task3 & Bengali & \cellcolor{yellow!25}gemini-2-flash & 21.7 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
   \hline
\multicolumn{6}{c}{\textbf{Small LLMs}} \\
\hline
Text + Timeseries & MCQ & Task3 & English & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 59.6 \\
Text + Timeseries & MCQ & Task1 & English & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 61.24 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 58.6 \\

Text + Timeseries & MCQ & Task1 & English & \cellcolor{cyan!25}Mistral-7B-Instruct & 45.99 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{cyan!25}Mistral-7B-Instruct & 44.55 \\
Text + Timeseries & MCQ & Task3 & English & \cellcolor{cyan!25}Mistral-7B-Instruct & 32.02 \\
Text + Timeseries & MCQ & Task1 & English & \cellcolor{cyan!25}Qwen2.5-7B & 2.3 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{cyan!25}Qwen2.5-7B & 18.64 \\
Text + Timeseries & MCQ & Task3 & English & \cellcolor{cyan!25}Qwen2.5-7B & 15.65 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (30B–70B)}} \\
\hline
Text + Timeseries & MCQ & Task3 & English & \cellcolor{orange!25}QwQ-32B & 51.2 \\
Text + Timeseries & MCQ & Task1 & English & \cellcolor{orange!25}QwQ-32B & 52.32 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{orange!25}QwQ-32B & 47.23 \\
Text + Timeseries & MCQ & Task1 & English & \cellcolor{orange!25}Llama-3.3-70B & 47.91 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{orange!25}Llama-3.3-70B & 34.42 \\
Text + Timeseries & MCQ & Task3 & English & \cellcolor{orange!25}Llama-3.3-70B & 31.19 \\
Text + Timeseries & MCQ & Task1 & English & \cellcolor{orange!25}Qwen3-30B-A3B & 47.27 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{orange!25}Qwen3-30B-A3B & 44.98 \\
Text + Timeseries & MCQ & Task3 & English & \cellcolor{orange!25}Qwen3-30B-A3B & 36.76 \\

Text + Timeseries & MCQ & Task3 & English & \cellcolor{orange!25}Qwen3-235B-A22B & 59.1 \\
Text + Timeseries & MCQ & Task1 & English & \cellcolor{orange!25}Qwen3-235B-A22B & 52.0 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{orange!25}Qwen3-235B-A22B & 51.1 \\
Text + Timeseries & MCQ & Task3 & English & \cellcolor{orange!25}DeepSeek-R1 & 64.1 \\
Text + Timeseries & MCQ & Task1 & English & \cellcolor{orange!25}DeepSeek-R1 & 65.2 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{orange!25}DeepSeek-R1 & 67.8 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & MCQ & Task1 & English & \cellcolor{yellow!25}GPT-4.1-nano & 58.6 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{yellow!25}GPT-4.1-nano & 48.4 \\
Text + Timeseries & MCQ & Task3 & English & \cellcolor{yellow!25}GPT-4.1-nano & 54.4 \\
Text + Timeseries & MCQ & Task1 & English & \cellcolor{yellow!25}gemini-2-flash & 19.8 \\
Text + Timeseries & MCQ & Task2 & English & \cellcolor{yellow!25}gemini-2-flash & 32 \\
Text + Timeseries & MCQ & Task3 & English & \cellcolor{yellow!25}gemini-2-flash & 27.6 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\multicolumn{6}{c}{\textbf{Small LLMs (≤7B)}} \\
\hline
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 55.2 \\
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 58.6 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 54.1 \\

Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{cyan!25}Mistral-7B-Instruct & 35.63 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{cyan!25}Mistral-7B-Instruct & 40.27 \\
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{cyan!25}Mistral-7B-Instruct & 22.86 \\
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{cyan!25}Qwen2.5-7B & 7.19 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{cyan!25}Qwen2.5-7B & 17.42 \\
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{cyan!25}Qwen2.5-7B & 14.5 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (30B–70B)}} \\
\hline
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{orange!25}QwQ-32B & 47.2 \\
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{orange!25}QwQ-32B & 49.32 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{orange!25}QwQ-32B & 50.4 \\
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{orange!25}Llama-3.3-70B & 29.46 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{orange!25}Llama-3.3-70B & 31.73 \\
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{orange!25}Llama-3.3-70B & 23.08 \\
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{orange!25}Qwen3-30B-A3B & 46.58 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{orange!25}Qwen3-30B-A3B & 43.22 \\
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{orange!25}Qwen3-30B-A3B & 28.17 \\
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{orange!25}Qwen3-235B-A22B & 43.7 \\
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{orange!25}Qwen3-235B-A22B & 49.5 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{orange!25}Qwen3-235B-A22B & 45.3 \\
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{orange!25}DeepSeek-R1 & 60.3 \\
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{orange!25}DeepSeek-R1 & 61.7 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{orange!25}DeepSeek-R1 & 62.2 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{yellow!25}GPT-4.1-nano & 45.2 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{yellow!25}GPT-4.1-nano & 49.4 \\
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{yellow!25}GPT-4.1-nano & 37.2 \\
Text + Timeseries & MCQ & Task1 & Hindi & \cellcolor{yellow!25}gemini-2-flash & 24.3 \\
Text + Timeseries & MCQ & Task2 & Hindi & \cellcolor{yellow!25}gemini-2-flash & 37.6 \\
Text + Timeseries & MCQ & Task3 & Hindi & \cellcolor{yellow!25}gemini-2-flash & 27.1 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\multicolumn{6}{c}{\textbf{Small LLMs (≤7B)}} \\
\hline
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 58.7 \\
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 59.2 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 52.6 \\

Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{cyan!25}Mistral-7B-Instruct & 33.94 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{cyan!25}Mistral-7B-Instruct & 32.86 \\
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{cyan!25}Mistral-7B-Instruct & 23.01 \\
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{cyan!25}Qwen2.5-7B & 6.77 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{cyan!25}Qwen2.5-7B & 13.32 \\
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{cyan!25}Qwen2.5-7B & 10.61 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (30B–70B)}} \\
\hline
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{orange!25}QwQ-32B & 51.3 \\
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{orange!25}QwQ-32B & 55.6 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{orange!25}QwQ-32B & 53.2 \\
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{orange!25}Llama-3.3-70B & 26.08 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{orange!25}Llama-3.3-70B & 27.43 \\
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{orange!25}Llama-3.3-70B & 23.24 \\
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{orange!25}Qwen3-30B-A3B & 41.41 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{orange!25}Qwen3-30B-A3B & 39.55 \\
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{orange!25}Qwen3-30B-A3B & 30.5 \\

Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{orange!25}Qwen3-235B-A22B & 40.1 \\
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{orange!25}Qwen3-235B-A22B & 42.7 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{orange!25}Qwen3-235B-A22B & 48.4 \\
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{orange!25}DeepSeek-R1 & 61.2 \\
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{orange!25}DeepSeek-R1 & 65.2 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{orange!25}DeepSeek-R1 & 61.7 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{yellow!25}GPT-4.1-nano & 37.8 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{yellow!25}GPT-4.1-nano & 43.8 \\
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{yellow!25}GPT-4.1-nano & 29.8 \\
Text + Timeseries & MCQ & Task1 & Marathi & \cellcolor{yellow!25}gemini-2-flash & 32.1 \\
Text + Timeseries & MCQ & Task2 & Marathi & \cellcolor{yellow!25}gemini-2-flash & 39.4 \\
Text + Timeseries & MCQ & Task3 & Marathi & \cellcolor{yellow!25}gemini-2-flash & 28.2 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline
\multicolumn{6}{c}{\textbf{Small LLMs (≤7B)}} \\
\hline
Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 61.2 \\
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 60.2 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 56.6 \\

Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{cyan!25}Mistral-7B-Instruct & 21.48 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{cyan!25}Mistral-7B-Instruct & 31.56 \\
Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{cyan!25}Mistral-7B-Instruct & 25.09 \\
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{cyan!25}Qwen2.5-7B & 9.73 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{cyan!25}Qwen2.5-7B & 18.85 \\
Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{cyan!25}Qwen2.5-7B & 8.42 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (30B–70B)}} \\
\hline

Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{orange!25}QwQ-32B & 58.2 \\
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{orange!25}QwQ-32B & 60.1 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{orange!25}QwQ-32B & 56.8 \\
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{orange!25}Llama-3.3-70B & 26.88 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{orange!25}Llama-3.3-70B & 25.63 \\
Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{orange!25}Llama-3.3-70B & 23.4 \\
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{orange!25}Qwen3-30B-A3B & 39.27 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{orange!25}Qwen3-30B-A3B & 39.64 \\
Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{orange!25}Qwen3-30B-A3B & 29.72 \\

Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{orange!25}Qwen3-235B-A22B & 48.3 \\
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{orange!25}Qwen3-235B-A22B & 49.2 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{orange!25}Qwen3-235B-A22B & 51.4 \\
Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{orange!25}DeepSeek-R1 & 63.5 \\
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{orange!25}DeepSeek-R1 & 67.2 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{orange!25}DeepSeek-R1 & 68.1 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{yellow!25}GPT-4.1-nano & 33 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{yellow!25}GPT-4.1-nano & 45 \\
Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{yellow!25}GPT-4.1-nano & 34 \\
Text + Timeseries & MCQ & Task1 & Tamil & \cellcolor{yellow!25}gemini-2-flash & 35.1 \\
Text + Timeseries & MCQ & Task2 & Tamil & \cellcolor{yellow!25}gemini-2-flash & 42.6 \\
Text + Timeseries & MCQ & Task3 & Tamil & \cellcolor{yellow!25}gemini-2-flash & 39.2 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\multicolumn{6}{c}{\textbf{Small to Mid LLMs (≤32B)}} \\
\hline
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 60 \\
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 64.8 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 53.2 \\

Text + Timeseries & Reasoning & Task1 & English & \cellcolor{cyan!25}Mistral-7B-Instruct & 32.05 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{cyan!25}Mistral-7B-Instruct & 31.23 \\
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{cyan!25}Mistral-7B-Instruct & 20 \\
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{cyan!25}Qwen2.5-7B & 9.73 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{cyan!25}Qwen2.5-7B & 13.67 \\
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{cyan!25}Qwen2.5-7B & 8.32 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (≥70B–235B)}} \\
\hline

Text + Timeseries & Reasoning & Task3 & English & \cellcolor{orange!25}QwQ-32B & 56 \\
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{orange!25}QwQ-32B & 61.6 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{orange!25}QwQ-32B & 57.4 \\
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{orange!25}Llama-3.3-70B & 27.8 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{orange!25}Llama-3.3-70B & 29.11 \\
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{orange!25}Llama-3.3-70B & 24.8 \\
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{orange!25}Qwen3-30B-A3B & 39.54 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{orange!25}Qwen3-30B-A3B & 40.8 \\
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{orange!25}Qwen3-30B-A3B & 28.6 \\
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{orange!25}Qwen3-235B-A22B & 60.2 \\
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{orange!25}Qwen3-235B-A22B & 67.2 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{orange!25}Qwen3-235B-A22B & 60.2 \\
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{orange!25}DeepSeek-R1 & 77.6 \\
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{orange!25}DeepSeek-R1 & 75.2 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{orange!25}DeepSeek-R1 & 72.4 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{yellow!25}GPT-4.1-nano & 53.3 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{yellow!25}GPT-4.1-nano & 46.8 \\
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{yellow!25}GPT-4.1-nano & 40.9 \\
Text + Timeseries & Reasoning & Task1 & English & \cellcolor{yellow!25}gemini-2-flash & 17.6 \\
Text + Timeseries & Reasoning & Task2 & English & \cellcolor{yellow!25}gemini-2-flash & 24 \\
Text + Timeseries & Reasoning & Task3 & English & \cellcolor{yellow!25}gemini-2-flash & 17.6 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\multicolumn{6}{c}{\textbf{Small to Mid LLMs (≤32B)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 76.6 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 54.8 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 64.6 \\

Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{cyan!25}Mistral-7B-Instruct & 30.0 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{cyan!25}Mistral-7B-Instruct & 25.3 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{cyan!25}Mistral-7B-Instruct & 18.92 \\
Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{cyan!25}Qwen2.5-7B & 8.53 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{cyan!25}Qwen2.5-7B & 11.4 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{cyan!25}Qwen2.5-7B & 7.34 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (≥70B–235B)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{orange!25}QwQ-32B & 75.6 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{orange!25}QwQ-32B & 61 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{orange!25}QwQ-32B & 65.4 \\
Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{orange!25}Llama-3.3-70B & 23.3 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{orange!25}Llama-3.3-70B & 26.8 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{orange!25}Llama-3.3-70B & 21.2 \\
Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{orange!25}Qwen3-30B-A3B & 33.7 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{orange!25}Qwen3-30B-A3B & 37.8 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{orange!25}Qwen3-30B-A3B & 23.4 \\

Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{orange!25}DeepSeek-R1 & 84 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{orange!25}DeepSeek-R1 & 76.8 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{orange!25}DeepSeek-R1 & 80.8 \\
Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{orange!25}Qwen3-235B-A22B & 75.8 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{orange!25}Qwen3-235B-A22B & 63.53 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{orange!25}Qwen3-235B-A22B & 68.4 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{yellow!25}GPT-4.1-nano & 17.2 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{yellow!25}GPT-4.1-nano & 28.4 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{yellow!25}GPT-4.1-nano & 19.4 \\
Text + Timeseries & Reasoning & Task1 & Bengali & \cellcolor{yellow!25}gemini-2-flash & 17.4 \\
Text + Timeseries & Reasoning & Task2 & Bengali & \cellcolor{yellow!25}gemini-2-flash & 16.8 \\
Text + Timeseries & Reasoning & Task3 & Bengali & \cellcolor{yellow!25}gemini-2-flash & 17.6 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
 \hline
\multicolumn{6}{c}{\textbf{Small to Mid LLMs (≤32B)}} \\
\hline
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 57.6 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 66.6 \\
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 75.6 \\

Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{cyan!25}Mistral-7B-Instruct & 28.6 \\
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{cyan!25}Mistral-7B-Instruct & 24.7 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{cyan!25}Mistral-7B-Instruct & 17.43 \\
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{cyan!25}Qwen2.5-7B & 8.42 \\
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{cyan!25}Qwen2.5-7B & 10.6 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{cyan!25}Qwen2.5-7B & 7.12 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (≥70B–235B)}} \\
\hline
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{orange!25}QwQ-32B & 62.8 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{orange!25}QwQ-32B & 64.6 \\
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{orange!25}QwQ-32B & 74.8 \\
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{orange!25}Llama-3.3-70B & 24.2 \\
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{orange!25}Llama-3.3-70B & 24.2 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{orange!25}Llama-3.3-70B & 23.2 \\
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{orange!25}Qwen3-30B-A3B & 32.6 \\
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{orange!25}Qwen3-30B-A3B & 38.4 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{orange!25}Qwen3-30B-A3B & 25.1 \\

Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{orange!25}DeepSeek-R1 & 75.2 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{orange!25}DeepSeek-R1 & 83.2 \\
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{orange!25}DeepSeek-R1 & 86.4 \\
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{orange!25}Qwen3-235B-A22B & 67.2 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{orange!25}Qwen3-235B-A22B & 69 \\
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{orange!25}Qwen3-235B-A22B & 75.2 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{yellow!25}GPT-4.1-nano & 17.6 \\
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{yellow!25}GPT-4.1-nano & 32 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{yellow!25}GPT-4.1-nano & 17.8 \\
Text + Timeseries & Reasoning & Task1 & Hindi & \cellcolor{yellow!25}gemini-2-flash & 16.8 \\
Text + Timeseries & Reasoning & Task2 & Hindi & \cellcolor{yellow!25}gemini-2-flash & 32.2 \\
Text + Timeseries & Reasoning & Task3 & Hindi & \cellcolor{yellow!25}gemini-2-flash & 18.4 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\multicolumn{6}{c}{\textbf{Small to Mid LLMs (≤32B)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 70.6 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 51.4 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 60 \\

Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{cyan!25}Mistral-7B-Instruct & 26.5 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{cyan!25}Mistral-7B-Instruct & 21.3 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{cyan!25}Mistral-7B-Instruct & 17.45 \\
Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{cyan!25}Qwen2.5-7B & 9.76 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{cyan!25}Qwen2.5-7B & 12.8 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{cyan!25}Qwen2.5-7B & 8.82 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (≥70B–235B)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{orange!25}QwQ-32B & 68.8 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{orange!25}QwQ-32B & 60.6 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{orange!25}QwQ-32B & 62.2 \\
Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{orange!25}Llama-3.3-70B & 22.0 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{orange!25}Llama-3.3-70B & 21.8 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{orange!25}Llama-3.3-70B & 22.2 \\
Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{orange!25}Qwen3-30B-A3B & 30.6 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{orange!25}Qwen3-30B-A3B & 35.1 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{orange!25}Qwen3-30B-A3B & 23.5 \\

Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{orange!25}DeepSeek-R1 & 80.4 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{orange!25}DeepSeek-R1 & 76 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{orange!25}DeepSeek-R1 & 81.2 \\
Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{orange!25}Qwen3-235B-A22B & 73.2 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{orange!25}Qwen3-235B-A22B & 65 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{orange!25}Qwen3-235B-A22B & 70.8 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{yellow!25}GPT-4.1-nano & 45.4 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{yellow!25}GPT-4.1-nano & 17.8 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{yellow!25}GPT-4.1-nano & 29.8 \\
Text + Timeseries & Reasoning & Task1 & Marathi & \cellcolor{yellow!25}gemini-2-flash & 26.4 \\
Text + Timeseries & Reasoning & Task2 & Marathi & \cellcolor{yellow!25}gemini-2-flash & 35.6 \\
Text + Timeseries & Reasoning & Task3 & Marathi & \cellcolor{yellow!25}gemini-2-flash & 23.8 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\multicolumn{6}{c}{\textbf{Small to Mid LLMs (≤32B)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 80.8 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 65.2 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{cyan!25}DeepSeek-R1-Llama-8B & 56.2 \\

Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{cyan!25}Mistral-7B-Instruct & 23.87 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{cyan!25}Mistral-7B-Instruct & 23.43 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{cyan!25}Mistral-7B-Instruct & 18.2 \\
Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{cyan!25}Qwen2.5-7B & 8.32 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{cyan!25}Qwen2.5-7B & 11.3 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{cyan!25}Qwen2.5-7B & 7.5 \\
\hline
\multicolumn{6}{c}{\textbf{Large LLMs (≥70B–235B)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{orange!25}QwQ-32B & 78.8 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{orange!25}QwQ-32B & 63.4 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{orange!25}QwQ-32B & 65.6 \\
Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{orange!25}Llama-3.3-70B & 23.4 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{orange!25}Llama-3.3-70B & 23.2 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{orange!25}Llama-3.3-70B & 25.7 \\
Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{orange!25}Qwen3-30B-A3B & 35.7 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{orange!25}Qwen3-30B-A3B & 31.6 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{orange!25}Qwen3-30B-A3B & 21.7 \\

Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{orange!25}DeepSeek-R1 & 86.4 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{orange!25}DeepSeek-R1 & 85.2 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{orange!25}DeepSeek-R1 & 81.6 \\
Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{orange!25}Qwen3-235B-A22B & 79.4 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{orange!25}Qwen3-235B-A22B & 72 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{orange!25}Qwen3-235B-A22B & 71.2 \\
\hline
\multicolumn{6}{c}{\textbf{Commercial LLMs (Proprietary)}} \\
\hline
Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{yellow!25}GPT-4.1-nano & 35.4 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{yellow!25}GPT-4.1-nano & 44.1 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{yellow!25}GPT-4.1-nano & 36.2 \\
Text + Timeseries & Reasoning & Task1 & Tamil & \cellcolor{yellow!25}gemini-2-flash & 36.2 \\
Text + Timeseries & Reasoning & Task2 & Tamil & \cellcolor{yellow!25}gemini-2-flash & 43.6 \\
Text + Timeseries & Reasoning & Task3 & Tamil & \cellcolor{yellow!25}gemini-2-flash & 37.2 \\
\hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
    \hline
% Llama-3.2-11B-Vision-Instruct
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Llama-3.2-11B-Vision-Instruct & 30.05 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Llama-3.2-11B-Vision-Instruct & 39.77 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Llama-3.2-11B-Vision-Instruct & 27.81 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & English & Llama-3.2-11B-Vision-Instruct & 34.48 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & English & Llama-3.2-11B-Vision-Instruct & 39.26 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & English & Llama-3.2-11B-Vision-Instruct & 30.96 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Llama-3.2-11B-Vision-Instruct & 25.53 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Llama-3.2-11B-Vision-Instruct & 35.81 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Llama-3.2-11B-Vision-Instruct & 30.02 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Llama-3.2-11B-Vision-Instruct & 32.07 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Llama-3.2-11B-Vision-Instruct & 39.73 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Llama-3.2-11B-Vision-Instruct & 27.52 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Llama-3.2-11B-Vision-Instruct & 32.47 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Llama-3.2-11B-Vision-Instruct & 33.07 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Llama-3.2-11B-Vision-Instruct & 29.53 \\

% Qwen2.5-VL-72B
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Qwen2.5-VL-72B & 33.16 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Qwen2.5-VL-72B & 46.31 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Qwen2.5-VL-72B & 33.78 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & English & Qwen2.5-VL-72B & 37.34 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & English & Qwen2.5-VL-72B & 46.31 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & English & Qwen2.5-VL-72B & 38.07 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Qwen2.5-VL-72B & 30.29 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Qwen2.5-VL-72B & 48.35 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Qwen2.5-VL-72B & 30.03 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Qwen2.5-VL-72B & 30.29 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Qwen2.5-VL-72B & 38.68 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Qwen2.5-VL-72B & 37.27 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Qwen2.5-VL-72B & 26.63 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Qwen2.5-VL-72B & 44.27 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Qwen2.5-VL-72B & 32.17 \\
% Qwen2.5-VL-7B
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Qwen2.5-VL-7B & 32.67 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Qwen2.5-VL-7B & 33.55 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Qwen2.5-VL-7B & 25.86 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & English & Qwen2.5-VL-7B & 33.33 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & English & Qwen2.5-VL-7B & 38.25 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & English & Qwen2.5-VL-7B & 27.31 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Qwen2.5-VL-7B & 34.26 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Qwen2.5-VL-7B & 32.51 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Qwen2.5-VL-7B & 26.78 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Qwen2.5-VL-7B & 25.13 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Qwen2.5-VL-7B & 31.72 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Qwen2.5-VL-7B & 24.27 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Qwen2.5-VL-7B & 26.98 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Qwen2.5-VL-7B & 32.38 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Qwen2.5-VL-7B & 24.8 \\
% Gemma-3-27B-IT
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Gemma-3-27B-IT & 26.32 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Gemma-3-27B-IT & 25.45 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Gemma-3-27B-IT & 26.32 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & English & Gemma-3-27B-IT & 27.13 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Gemma-3-27B-IT & 29.53 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Gemma-3-27B-IT & 21.60 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Gemma-3-27B-IT & 34.65 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Gemma-3-27B-IT & 43.23 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & English & Gemma-3-27B-IT & 29.57 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Gemma-3-27B-IT & 19.72 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Gemma-3-27B-IT & 47.67 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Gemma-3-27B-IT & 41.60 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & English & Gemma-3-27B-IT & 51.70 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Gemma-3-27B-IT & 43.3 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Gemma-3-27B-IT & 46.26 \\
% GPT-4.1-nano
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & English & GPT-4.1-nano & 62.4 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & GPT-4.1-nano & 47.4 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & GPT-4.1-nano & 46.7 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & GPT-4.1-nano & 40.2 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & GPT-4.1-nano & 33.8 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & English & GPT-4.1-nano & 50 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & GPT-4.1-nano & 48.8 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & GPT-4.1-nano & 43.6 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & GPT-4.1-nano & 44.5 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & GPT-4.1-nano & 46.4 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & English & GPT-4.1-nano & 59.6 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & GPT-4.1-nano & 41.8 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & GPT-4.1-nano & 38.2 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & GPT-4.1-nano & 33.2 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & GPT-4.1-nano & 39.6 \\

% gemini-2-flash
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & English & gemini-2-flash & 21.6 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & gemini-2-flash & 18.2 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & gemini-2-flash & 26.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & gemini-2-flash & 36.8 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & gemini-2-flash & 38.3 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & English & gemini-2-flash & 38.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & gemini-2-flash & 25.3 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & gemini-2-flash & 38 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & gemini-2-flash & 42.7 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & gemini-2-flash & 43.1 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & English & gemini-2-flash & 28.3 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & gemini-2-flash & 25.3 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & gemini-2-flash & 27.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & gemini-2-flash & 32.2 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & gemini-2-flash & 39.1 \\

    \hline
  \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline
\textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
% Llama-3.2-11B-Vision-Instruct (Boosted)
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task1 & Bengali & Llama-3.2-11B-Vision-Instruct & 33.07 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task2 & Bengali & Llama-3.2-11B-Vision-Instruct & 44.61 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task3 & Bengali & Llama-3.2-11B-Vision-Instruct & 31.74 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task1 & English & Llama-3.2-11B-Vision-Instruct & 39.07 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task2 & English & Llama-3.2-11B-Vision-Instruct & 43.98 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task3 & English & Llama-3.2-11B-Vision-Instruct & 34.92 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task1 & Hindi & Llama-3.2-11B-Vision-Instruct & 29.23 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task2 & Hindi & Llama-3.2-11B-Vision-Instruct & 41.08 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task3 & Hindi & Llama-3.2-11B-Vision-Instruct & 33.93 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task1 & Marathi & Llama-3.2-11B-Vision-Instruct & 35.78 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task2 & Marathi & Llama-3.2-11B-Vision-Instruct & 45.45 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task3 & Marathi & Llama-3.2-11B-Vision-Instruct & 31.37 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task1 & Tamil & Llama-3.2-11B-Vision-Instruct & 35.44 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task2 & Tamil & Llama-3.2-11B-Vision-Instruct & 38.00 \\
\rowcolor{cyan!15}Text + Timeseries  & MCQ & Task3 & Tamil & Llama-3.2-11B-Vision-Instruct & 33.28 \\

% Qwen2.5-VL-72B (Boosted)
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task1 & Bengali & Qwen2.5-VL-72B & 36.76 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task2 & Bengali & Qwen2.5-VL-72B & 52.17 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task3 & Bengali & Qwen2.5-VL-72B & 39.45 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task1 & English & Qwen2.5-VL-72B & 41.83 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task2 & English & Qwen2.5-VL-72B & 52.40 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task3 & English & Qwen2.5-VL-72B & 43.31 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task1 & Hindi & Qwen2.5-VL-72B & 33.59 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task2 & Hindi & Qwen2.5-VL-72B & 54.52 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task3 & Hindi & Qwen2.5-VL-72B & 33.71 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task1 & Marathi & Qwen2.5-VL-72B & 33.17 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task2 & Marathi & Qwen2.5-VL-72B & 43.32 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task3 & Marathi & Qwen2.5-VL-72B & 42.11 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task1 & Tamil & Qwen2.5-VL-72B & 30.30 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task2 & Tamil & Qwen2.5-VL-72B & 49.79 \\
\rowcolor{lime!15}Text + Timeseries  & MCQ & Task3 & Tamil & Qwen2.5-VL-72B & 35.82 \\
% GPT-4.1-nano
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task1 & Bengali & GPT-4.1-nano & 70.20 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task2 & Bengali & GPT-4.1-nano & 62.40 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task3 & Bengali & GPT-4.1-nano & 61.60 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task1 & English & GPT-4.1-nano & 73.80 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task2 & English & GPT-4.1-nano & 67.40 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task3 & English & GPT-4.1-nano & 68.20 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task1 & Hindi & GPT-4.1-nano & 75.80 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task2 & Hindi & GPT-4.1-nano & 62.10 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task3 & Hindi & GPT-4.1-nano & 64.40 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task1 & Marathi & GPT-4.1-nano & 74.30 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task2 & Marathi & GPT-4.1-nano & 63.60 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task3 & Marathi & GPT-4.1-nano & 66.30 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task1 & Tamil & GPT-4.1-nano & 73.80 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task2 & Tamil & GPT-4.1-nano & 61.40 \\
\rowcolor{purple!15}Text + Timeseries  & MCQ & Task3 & Tamil & GPT-4.1-nano & 63.30 \\

% Gemini-2-Flash
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task1 & Bengali & Gemini-2-Flash & 51.40 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task2 & Bengali & Gemini-2-Flash & 52.60 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task3 & Bengali & Gemini-2-Flash & 50.20 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task1 & English & Gemini-2-Flash & 53.20 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task2 & English & Gemini-2-Flash & 54.10 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task3 & English & Gemini-2-Flash & 52.40 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task1 & Hindi & Gemini-2-Flash & 48.60 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task2 & Hindi & Gemini-2-Flash & 46.20 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task3 & Hindi & Gemini-2-Flash & 47.40 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task1 & Marathi & Gemini-2-Flash & 47.30 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task2 & Marathi & Gemini-2-Flash & 49.20 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task3 & Marathi & Gemini-2-Flash & 48.62 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task1 & Tamil & Gemini-2-Flash & 51.30 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task2 & Tamil & Gemini-2-Flash & 50.30 \\
\rowcolor{yellow!15}Text + Timeseries  & MCQ & Task3 & Tamil & Gemini-2-Flash & 52.50 \\

% Gemma-3-27B-IT
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task1 & Bengali & Gemma-3-27B-IT & 26.32 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task2 & Bengali & Gemma-3-27B-IT & 34.65 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task3 & Bengali & Gemma-3-27B-IT & 46.26 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task1 & English & Gemma-3-27B-IT & 27.13 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task2 & English & Gemma-3-27B-IT & 29.57 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task3 & English & Gemma-3-27B-IT & 51.70 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task1 & Hindi & Gemma-3-27B-IT & 29.53 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task2 & Hindi & Gemma-3-27B-IT & 21.60 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task3 & Hindi & Gemma-3-27B-IT & 41.60 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task1 & Marathi & Gemma-3-27B-IT & 26.32 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task2 & Marathi & Gemma-3-27B-IT & 19.72 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task3 & Marathi & Gemma-3-27B-IT & 43.30 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task1 & Tamil & Gemma-3-27B-IT & 25.45 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task2 & Tamil & Gemma-3-27B-IT & 43.23 \\
\rowcolor{orange!15}Text + Timeseries  & MCQ & Task3 & Tamil & Gemma-3-27B-IT & 47.67 \\

% DeepSeek-R1
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task1 & Bengali & DeepSeek-R1 & 95.60 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task2 & Bengali & DeepSeek-R1 & 96.99 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task3 & Bengali & DeepSeek-R1 & 92.60 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task1 & English & DeepSeek-R1 & 93.40 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task2 & English & DeepSeek-R1 & 89.40 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task3 & English & DeepSeek-R1 & 88.20 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task1 & Hindi & DeepSeek-R1 & 96.00 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task2 & Hindi & DeepSeek-R1 & 95.80 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task3 & Hindi & DeepSeek-R1 & 91.30 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task1 & Marathi & DeepSeek-R1 & 92.40 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task2 & Marathi & DeepSeek-R1 & 89.70 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task3 & Marathi & DeepSeek-R1 & 90.50 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task1 & Tamil & DeepSeek-R1 & 95.80 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task2 & Tamil & DeepSeek-R1 & 94.30 \\
\rowcolor{blue!15}Text + Timeseries  & MCQ & Task3 & Tamil & DeepSeek-R1 & 91.00 \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline
\textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task1 & Bengali & Llama-3.2-11B-Vision-Instruct & 38.63 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task2 & Bengali & Llama-3.2-11B-Vision-Instruct & 50.72 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task3 & Bengali & Llama-3.2-11B-Vision-Instruct & 38.39 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task1 & English & Llama-3.2-11B-Vision-Instruct & 45.51 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task2 & English & Llama-3.2-11B-Vision-Instruct & 50.28 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task3 & English & Llama-3.2-11B-Vision-Instruct & 41.01 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task1 & Hindi & Llama-3.2-11B-Vision-Instruct & 35.30 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task2 & Hindi & Llama-3.2-11B-Vision-Instruct & 47.39 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task3 & Hindi & Llama-3.2-11B-Vision-Instruct & 39.50 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task1 & Marathi & Llama-3.2-11B-Vision-Instruct & 42.77 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task2 & Marathi & Llama-3.2-11B-Vision-Instruct & 50.97 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task3 & Marathi & Llama-3.2-11B-Vision-Instruct & 38.11 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task1 & Tamil & Llama-3.2-11B-Vision-Instruct & 42.68 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task2 & Tamil & Llama-3.2-11B-Vision-Instruct & 44.77 \\
\rowcolor{cyan!15}Text + Timeseries & MCQ & Task3 & Tamil & Llama-3.2-11B-Vision-Instruct & 38.99 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task1 & Bengali & Qwen2.5-VL-72B & 42.23 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task2 & Bengali & Qwen2.5-VL-72B & 58.05 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task3 & Bengali & Qwen2.5-VL-72B & 45.60 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task1 & English & Qwen2.5-VL-72B & 46.81 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task2 & English & Qwen2.5-VL-72B & 58.12 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task3 & English & Qwen2.5-VL-72B & 49.03 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task1 & Hindi & Qwen2.5-VL-72B & 38.86 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task2 & Hindi & Qwen2.5-VL-72B & 60.51 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task3 & Hindi & Qwen2.5-VL-72B & 39.69 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task1 & Marathi & Qwen2.5-VL-72B & 38.20 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task2 & Marathi & Qwen2.5-VL-72B & 48.69 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task3 & Marathi & Qwen2.5-VL-72B & 48.70 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task1 & Tamil & Qwen2.5-VL-72B & 35.82 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task2 & Tamil & Qwen2.5-VL-72B & 55.29 \\
\rowcolor{lime!15}Text + Timeseries & MCQ & Task3 & Tamil & Qwen2.5-VL-72B & 41.45 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task1 & Bengali & GPT-4.1-nano & 70.20 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task2 & Bengali & GPT-4.1-nano & 62.40 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task3 & Bengali & GPT-4.1-nano & 61.60 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task1 & English & GPT-4.1-nano & 73.80 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task2 & English & GPT-4.1-nano & 67.40 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task3 & English & GPT-4.1-nano & 68.20 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task1 & Hindi & GPT-4.1-nano & 75.80 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task2 & Hindi & GPT-4.1-nano & 62.10 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task3 & Hindi & GPT-4.1-nano & 64.40 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task1 & Marathi & GPT-4.1-nano & 74.30 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task2 & Marathi & GPT-4.1-nano & 63.60 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task3 & Marathi & GPT-4.1-nano & 66.30 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task1 & Tamil & GPT-4.1-nano & 73.80 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task2 & Tamil & GPT-4.1-nano & 61.40 \\
\rowcolor{purple!15}Text + Timeseries & MCQ & Task3 & Tamil & GPT-4.1-nano & 63.30 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task1 & Bengali & Gemini-2-Flash & 56.20 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task2 & Bengali & Gemini-2-Flash & 58.48 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task3 & Bengali & Gemini-2-Flash & 56.36 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task1 & English & Gemini-2-Flash & 59.23 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task2 & English & Gemini-2-Flash & 60.18 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task3 & English & Gemini-2-Flash & 57.56 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task1 & Hindi & Gemini-2-Flash & 53.78 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task2 & Hindi & Gemini-2-Flash & 51.47 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task3 & Hindi & Gemini-2-Flash & 53.28 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task1 & Marathi & Gemini-2-Flash & 54.54 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task2 & Marathi & Gemini-2-Flash & 57.14 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task3 & Marathi & Gemini-2-Flash & 55.66 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task1 & Tamil & Gemini-2-Flash & 56.54 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task2 & Tamil & Gemini-2-Flash & 56.68 \\
\rowcolor{yellow!15}Text + Timeseries & MCQ & Task3 & Tamil & Gemini-2-Flash & 58.34 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task1 & Bengali & Gemma-3-27B-IT & 31.70 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task2 & Bengali & Gemma-3-27B-IT & 42.23 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task3 & Bengali & Gemma-3-27B-IT & 51.05 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task1 & English & Gemma-3-27B-IT & 33.61 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task2 & English & Gemma-3-27B-IT & 35.84 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task3 & English & Gemma-3-27B-IT & 57.53 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task1 & Hindi & Gemma-3-27B-IT & 34.33 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task2 & Hindi & Gemma-3-27B-IT & 26.25 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task3 & Hindi & Gemma-3-27B-IT & 47.84 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task1 & Marathi & Gemma-3-27B-IT & 32.12 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task2 & Marathi & Gemma-3-27B-IT & 27.22 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task3 & Marathi & Gemma-3-27B-IT & 50.64 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task1 & Tamil & Gemma-3-27B-IT & 30.89 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task2 & Tamil & Gemma-3-27B-IT & 49.49 \\
\rowcolor{orange!15}Text + Timeseries & MCQ & Task3 & Tamil & Gemma-3-27B-IT & 53.93 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task1 & Bengali & DeepSeek-R1 & 07.91 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task2 & Bengali & DeepSeek-R1 & 97.88 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task3 & Bengali & DeepSeek-R1 & 97.48 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task1 & English & DeepSeek-R1 & 97.18 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task2 & English & DeepSeek-R1 & 95.26 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task3 & English & DeepSeek-R1 & 93.92 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task1 & Hindi & DeepSeek-R1 & 97.85 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task2 & Hindi & DeepSeek-R1 & 97.38 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task3 & Hindi & DeepSeek-R1 & 96.64 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task1 & Marathi & DeepSeek-R1 & 97.40 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task2 & Marathi & DeepSeek-R1 & 95.24 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task3 & Marathi & DeepSeek-R1 & 96.30 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task1 & Tamil & DeepSeek-R1 & 97.50 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task2 & Tamil & DeepSeek-R1 & 97.63 \\
\rowcolor{blue!15}Text + Timeseries & MCQ & Task3 & Tamil & DeepSeek-R1 & 95.21 \\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline
\textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Llama-3.2-11B-Vision-Instruct & 38.26 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Llama-3.2-11B-Vision-Instruct & 52.51 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Llama-3.2-11B-Vision-Instruct & 36.60 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & English & Llama-3.2-11B-Vision-Instruct & 47.00 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & English & Llama-3.2-11B-Vision-Instruct & 50.72 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & English & Llama-3.2-11B-Vision-Instruct & 41.71 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Llama-3.2-11B-Vision-Instruct & 33.38 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Llama-3.2-11B-Vision-Instruct & 48.89 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Llama-3.2-11B-Vision-Instruct & 40.83 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Llama-3.2-11B-Vision-Instruct & 40.40 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Llama-3.2-11B-Vision-Instruct & 51.17 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Llama-3.2-11B-Vision-Instruct & 38.06 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Llama-3.2-11B-Vision-Instruct & 42.65 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Llama-3.2-11B-Vision-Instruct & 43.80 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Llama-3.2-11B-Vision-Instruct & 38.48 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Qwen2.5-VL-72B & 43.23 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Qwen2.5-VL-72B & 61.29 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Qwen2.5-VL-72B & 47.10 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & English & Qwen2.5-VL-72B & 47.21 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & English & Qwen2.5-VL-72B & 60.86 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & English & Qwen2.5-VL-72B & 51.13 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Qwen2.5-VL-72B & 40.01 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Qwen2.5-VL-72B & 64.27 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Qwen2.5-VL-72B & 40.63 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Qwen2.5-VL-72B & 40.28 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Qwen2.5-VL-72B & 50.84 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Qwen2.5-VL-72B & 48.61 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Qwen2.5-VL-72B & 36.26 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Qwen2.5-VL-72B & 57.34 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Qwen2.5-VL-72B & 41.99 \\
% Remaining models (Boosted, Text + Timeseries + Image)
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & GPT-4.1-nano & 82.46 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & GPT-4.1-nano & 74.82 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & GPT-4.1-nano & 72.41 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & English & GPT-4.1-nano & 82.68 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & English & GPT-4.1-nano & 78.78 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & English & GPT-4.1-nano & 81.09 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & GPT-4.1-nano & 86.80 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & GPT-4.1-nano & 74.52 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & GPT-4.1-nano & 78.69 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & GPT-4.1-nano & 83.91 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & GPT-4.1-nano & 74.84 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & GPT-4.1-nano & 76.91 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & GPT-4.1-nano & 85.34 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & GPT-4.1-nano & 72.88 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & GPT-4.1-nano & 75.15 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Gemini-2-Flash & 61.63 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Gemini-2-Flash & 69.86 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Gemini-2-Flash & 65.57 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & English & Gemini-2-Flash & 66.44 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & English & Gemini-2-Flash & 70.33 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & English & Gemini-2-Flash & 68.53 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Gemini-2-Flash & 57.87 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Gemini-2-Flash & 59.46 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Gemini-2-Flash & 60.66 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Gemini-2-Flash & 59.71 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Gemini-2-Flash & 63.33 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Gemini-2-Flash & 64.90 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Gemini-2-Flash & 62.43 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Gemini-2-Flash & 61.60 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Gemini-2-Flash & 64.72 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Gemma-3-27B-IT & 41.49 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Gemma-3-27B-IT & 50.52 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Gemma-3-27B-IT & 59.64 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & English & Gemma-3-27B-IT & 44.17 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & English & Gemma-3-27B-IT & 44.76 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & English & Gemma-3-27B-IT & 66.23 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Gemma-3-27B-IT & 41.73 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Gemma-3-27B-IT & 33.05 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Gemma-3-27B-IT & 54.57 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Gemma-3-27B-IT & 42.78 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Gemma-3-27B-IT & 30.32 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Gemma-3-27B-IT & 57.19 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Gemma-3-27B-IT & 39.75 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Gemma-3-27B-IT & 59.27 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Gemma-3-27B-IT & 61.93 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & DeepSeek-R1 & 97.60 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & DeepSeek-R1 & 97.99 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & DeepSeek-R1 & 96.60 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & English & DeepSeek-R1 & 96.40 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & English & DeepSeek-R1 & 97.40 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & English & DeepSeek-R1 & 97.20 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & DeepSeek-R1 & 98.00 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & DeepSeek-R1 & 98.80 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & DeepSeek-R1 & 97.30 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & DeepSeek-R1 & 97.40 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & DeepSeek-R1 & 98.70 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & DeepSeek-R1 & 98.50 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & DeepSeek-R1 & 97.80 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & DeepSeek-R1 & 97.30 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & DeepSeek-R1 & 97.00 \\

\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline
\textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Llama-3.2-11B-Vision-Instruct & 45.63\\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Llama-3.2-11B-Vision-Instruct & 58.76 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Llama-3.2-11B-Vision-Instruct & 39.82 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & English & Llama-3.2-11B-Vision-Instruct & 48.82 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & English & Llama-3.2-11B-Vision-Instruct & 55.39 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & English & Llama-3.2-11B-Vision-Instruct & 47.87 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Llama-3.2-11B-Vision-Instruct & 37.72 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Llama-3.2-11B-Vision-Instruct & 49.38 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Llama-3.2-11B-Vision-Instruct & 47.42 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Llama-3.2-11B-Vision-Instruct & 47.33 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Llama-3.2-11B-Vision-Instruct & 55.23 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Llama-3.2-11B-Vision-Instruct & 44.23 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Llama-3.2-11B-Vision-Instruct & 48.82 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Llama-3.2-11B-Vision-Instruct & 46.78 \\
\rowcolor{cyan!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Llama-3.2-11B-Vision-Instruct & 41.35 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Qwen2.5-VL-72B & 48.22 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Qwen2.5-VL-72B & 65.67 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Qwen2.5-VL-72B & 49.62 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & English & Qwen2.5-VL-72B & 49.44 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & English & Qwen2.5-VL-72B & 67.56 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & English & Qwen2.5-VL-72B & 57.65 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Qwen2.5-VL-72B & 47.40 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Qwen2.5-VL-72B & 69.54 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Qwen2.5-VL-72B & 46.69 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Qwen2.5-VL-72B & 45.27 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Qwen2.5-VL-72B & 53.42 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Qwen2.5-VL-72B & 50.77 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Qwen2.5-VL-72B & 43.66 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Qwen2.5-VL-72B & 59.86 \\
\rowcolor{lime!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Qwen2.5-VL-72B & 45.66 \\
% Remaining models (Boosted, Text + Timeseries + Image)
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & GPT-4.1-nano & 86.12 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & GPT-4.1-nano & 79.44 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & GPT-4.1-nano & 78.99 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & English & GPT-4.1-nano & 88.73 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & English & GPT-4.1-nano & 83.49 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & English & GPT-4.1-nano & 88.26 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & GPT-4.1-nano & 89.50 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & GPT-4.1-nano & 78.27 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & GPT-4.1-nano & 83.73 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & GPT-4.1-nano & 89.56 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & GPT-4.1-nano & 79.05 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & GPT-4.1-nano & 79.30 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & GPT-4.1-nano & 89.59 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & GPT-4.1-nano & 78.18 \\
\rowcolor{purple!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & GPT-4.1-nano & 79.43 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Gemini-2-Flash & 69.87 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Gemini-2-Flash & 74.92 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Gemini-2-Flash & 69.72 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & English & Gemini-2-Flash & 71.47 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & English & Gemini-2-Flash & 75.32 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & English & Gemini-2-Flash & 71.43 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Gemini-2-Flash & 62.92 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Gemini-2-Flash & 63.52 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Gemini-2-Flash & 64.56 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Gemini-2-Flash & 63.42 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Gemini-2-Flash & 68.43 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Gemini-2-Flash & 67.63 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Gemini-2-Flash & 66.13 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Gemini-2-Flash & 67.65 \\
\rowcolor{yellow!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Gemini-2-Flash & 67.23 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & Gemma-3-27B-IT & 46.52 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & Gemma-3-27B-IT & 55.62 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & Gemma-3-27B-IT & 62.73 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & English & Gemma-3-27B-IT & 48.34 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & English & Gemma-3-27B-IT & 47.43 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & English & Gemma-3-27B-IT & 69.28 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & Gemma-3-27B-IT & 44.34 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & Gemma-3-27B-IT & 38.34 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & Gemma-3-27B-IT & 58.63 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & Gemma-3-27B-IT & 47.42 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & Gemma-3-27B-IT & 35.63 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & Gemma-3-27B-IT & 63.24 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & Gemma-3-27B-IT & 43.82 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & Gemma-3-27B-IT & 63.56 \\
\rowcolor{orange!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & Gemma-3-27B-IT & 63.67 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & Bengali & DeepSeek-R1 & 97.90 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & Bengali & DeepSeek-R1 & 98.70 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & Bengali & DeepSeek-R1 & 97.50 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & English & DeepSeek-R1 & 97.80 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & English & DeepSeek-R1 & 98.90 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & English & DeepSeek-R1 & 97.20 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & Hindi & DeepSeek-R1 & 98.70 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & Hindi & DeepSeek-R1 & 98.90 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & Hindi & DeepSeek-R1 & 97.90 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & Marathi & DeepSeek-R1 & 98.30 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & Marathi & DeepSeek-R1 & 98.90 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & Marathi & DeepSeek-R1 & 98.80 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task1 & Tamil & DeepSeek-R1 & 98.20 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task2 & Tamil & DeepSeek-R1 & 98.60 \\
\rowcolor{blue!15}Text + Timeseries + Image & MCQ & Task3 & Tamil & DeepSeek-R1 & 98.00 \\

\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
\hline
\textbf{Modality} & \textbf{Type} & \textbf{Task} & \textbf{Language} & \textbf{Model} & \textbf{Accuracy} \\
\hline
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task1 & Bengali & Llama-3.2-11B-Vision-Instruct & 29.25 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task2 & Bengali & Llama-3.2-11B-Vision-Instruct & 33.34 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task3 & Bengali & Llama-3.2-11B-Vision-Instruct & 21.31 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task1 & English & Llama-3.2-11B-Vision-Instruct & 30.12 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task2 & English & Llama-3.2-11B-Vision-Instruct & 37.19 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task3 & English & Llama-3.2-11B-Vision-Instruct & 23.8 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task1 & Hindi & Llama-3.2-11B-Vision-Instruct & 23.12 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task2 & Hindi & Llama-3.2-11B-Vision-Instruct & 33.43 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task3 & Hindi & Llama-3.2-11B-Vision-Instruct & 23.9 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task1 & Marathi & Llama-3.2-11B-Vision-Instruct & 32.07 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task2 & Marathi & Llama-3.2-11B-Vision-Instruct & 35.33 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task3 & Marathi & Llama-3.2-11B-Vision-Instruct & 25.31 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task1 & Tamil & Llama-3.2-11B-Vision-Instruct & 31.22 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task2 & Tamil & Llama-3.2-11B-Vision-Instruct & 32.31 \\
\rowcolor{cyan!15}Text + Timeseries + Image & Reasoning & Task3 & Tamil & Llama-3.2-11B-Vision-Instruct & 27.21 \\
% Qwen2.5-VL-72B
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & Bengali & Qwen2.5-VL-72B & 30.73 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & Tamil & Qwen2.5-VL-72B & 32.03 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & Marathi & Qwen2.5-VL-72B & 29.17 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & English & Qwen2.5-VL-72B & 27.08 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & Hindi & Qwen2.5-VL-72B & 26.86 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & Hindi & Qwen2.5-VL-72B & 43.65 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & Bengali & Qwen2.5-VL-72B & 43.12 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & Tamil & Qwen2.5-VL-72B & 46.56 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & English & Qwen2.5-VL-72B & 39.15 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & Marathi & Qwen2.5-VL-72B & 41.80 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & Tamil & Qwen2.5-VL-72B & 50.26 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & Hindi & Qwen2.5-VL-72B & 47.89 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & English & Qwen2.5-VL-72B & 47.37 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & Marathi & Qwen2.5-VL-72B & 48.68 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & Bengali & Qwen2.5-VL-72B & 55.26 \\

% Qwen2.5-VL-7B
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & Bengali & Qwen2.5-VL-7B & 31.27 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & Tamil & Qwen2.5-VL-7B & 34.70 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & Marathi & Qwen2.5-VL-7B & 39.05 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & English & Qwen2.5-VL-7B & 29.16 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task1 & Hindi & Qwen2.5-VL-7B & 36.15 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & Hindi & Qwen2.5-VL-7B & 36.13 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & Bengali & Qwen2.5-VL-7B & 36.93 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & Tamil & Qwen2.5-VL-7B & 41.20 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & English & Qwen2.5-VL-7B & 31.20 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task2 & Marathi & Qwen2.5-VL-7B & 45.33 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & Tamil & Qwen2.5-VL-7B & 44.74 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & Hindi & Qwen2.5-VL-7B & 40.03 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & English & Qwen2.5-VL-7B & 41.51 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & Marathi & Qwen2.5-VL-7B & 42.45 \\
\rowcolor{lime!15}Text + Timeseries + Image & Reasoning & Task3 & Bengali & Qwen2.5-VL-7B & 41.51 \\

% Gemma-3-27B-IT
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task1 & Bengali & Gemma-3-27B-IT & 22.96 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task1 & Tamil & Gemma-3-27B-IT & 21.77 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task1 & Marathi & Gemma-3-27B-IT & 21.24 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task1 & English & Gemma-3-27B-IT & 23.48 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task1 & Hindi & Gemma-3-27B-IT & 22.03 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task2 & Hindi & Gemma-3-27B-IT & 19.20 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task2 & Bengali & Gemma-3-27B-IT & 30.93 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task2 & Tamil & Gemma-3-27B-IT & 28.13 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task2 & English & Gemma-3-27B-IT & 27.87 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task2 & Marathi & Gemma-3-27B-IT & 17.87 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task3 & Tamil & Gemma-3-27B-IT & 46.77 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task3 & Hindi & Gemma-3-27B-IT & 43.80 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task3 & English & Gemma-3-27B-IT & 49.60 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task3 & Marathi & Gemma-3-27B-IT & 42.45 \\
\rowcolor{orange!15}Text + Timeseries + Image & Reasoning & Task3 & Bengali & Gemma-3-27B-IT & 45.15 \\
% GPT-4.1-nano
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task1 & English & GPT-4.1-nano & 56.4 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task1 & Bengali & GPT-4.1-nano & 17.4 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task1 & Hindi & GPT-4.1-nano & 19 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task1 & Marathi & GPT-4.1-nano & 27.2 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task1 & Tamil & GPT-4.1-nano & 36 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task2 & English & GPT-4.1-nano & 49.7 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task2 & Bengali & GPT-4.1-nano & 30.8 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task2 & Hindi & GPT-4.1-nano & 29 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task2 & Marathi & GPT-4.1-nano & 36.2 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task2 & Tamil & GPT-4.1-nano & 46.2 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task3 & English & GPT-4.1-nano & 41.2 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task3 & Bengali & GPT-4.1-nano & 18.2 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task3 & Hindi & GPT-4.1-nano & 14.16 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task3 & Marathi & GPT-4.1-nano & 22.4 \\
\rowcolor{purple!15}Text + Timeseries + Image & Reasoning & Task3 & Tamil & GPT-4.1-nano & 37 \\

% gemini-2-flash
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task1 & English & gemini-2-flash & 19.7 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task1 & Bengali & gemini-2-flash & 17.2 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task1 & Hindi & gemini-2-flash & 19.2 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task1 & Marathi & gemini-2-flash & 27.2 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task1 & Tamil & gemini-2-flash & 39.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task2 & English & gemini-2-flash & 28.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task2 & Bengali & gemini-2-flash & 16.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task2 & Hindi & gemini-2-flash & 27 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task2 & Marathi & gemini-2-flash & 38.6 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task2 & Tamil & gemini-2-flash & 45.2 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task3 & English & gemini-2-flash & 20.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task3 & Bengali & gemini-2-flash & 17.8 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task3 & Hindi & gemini-2-flash & 17.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task3 & Marathi & gemini-2-flash & 23.4 \\
\rowcolor{yellow!15}Text + Timeseries + Image & Reasoning & Task3 & Tamil & gemini-2-flash & 38.1 \\

\hline
\end{tabular}
